Performance evaluation of the Mojette erasure code for fault-tolerant distributed hot data storage

Packet erasure codes are today a real alternative to replication in fault tolerant distributed storage systems. In this paper, we propose the Mojette erasure code based on the Mojette transform, a formerly tomographic tool. The performance of coding and decoding are compared to the Reed-Solomon code implementations of the two open-source reference libraries namely ISA-L and Jerasure 2.0. Results clearly show better performances for our discrete geometric code compared to the classical algebraic approaches. A gain factor up to $2$ is measured in comparison with the ISA-L Intel . Those very good performances allow to deploy Mojette erasure code for hot data distributed storage and I/O intensive applications.

==> dec4k_1.tex <==
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar=8pt,              % écarte les bars
    enlarge x limits=0.25,   % top ça ! écarte les côtés
    legend pos=north west,
    legend style={legend columns=1},
    ylabel={CPU cycles},
    %xlabel={Number of erasures},
    symbolic x coords={1,2,3},
    bar width=10pt,
    %x tick label style={ rotate=45 },
    %y tick label style={ rotate=90 },
    ymin=0,
    xtick={1,2,3},%
    xticklabels={0,1,2},
    error bars/.cd,
    yminorgrids=true,
    ymajorgrids=true,
    nodes near coords,
    cycle list = {black,black!60,black!40,black!10},
    %y filter/.code={\pgfmathparse{#1/336}\pgfmathresult}
    %scaled ticks=base 10:-3     %insane 
    %tick label style={/pgf/number format/fixed},
    %point meta=y *10^-7 % the displayed number
]

\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
 coordinates {
    (1,768)% +- (121,230)
    (2,768)%  +- (4,7)
    (3,769)% +- (18,27)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,375)% +- (20,32)
    (2,1698)%  +- (4,7)
    (3,2324)%  +- (2,4)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,1235)% +- (14,16)
    (2,3664)%  +- (4,7)
    (3,8359)%  +- (4,7)
};

\draw [black,dashed] ({rel axis cs:0,0}|-{axis cs:2,336}) -- ({rel axis cs:1,0}|-{axis cs:2,336}) node [pos=0.33, above] {};

\legend{Mojette, ISA-L, Jerasure}

\end{axis}
\end{tikzpicture}


==> dec4k_2.tex <==
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar=5pt,              % écarte les bars
    enlarge x limits=0.15,   % top ça ! écarte les côtés
    legend pos=north west,
    legend style={legend columns=1},
    ylabel={CPU cycles},
    %xlabel={Number of erasures},
    symbolic x coords={1,2,3,4,5},
    bar width=5pt,
    %x tick label style={ rotate=45 },
    %y tick label style={ rotate=90 },
    ymin=0,
    xtick={1,2,3,4,5},%
    xticklabels={0,1,2,3,4},
    error bars/.cd,
    yminorgrids=true,
    ymajorgrids=true,
    nodes near coords,
    every node near coord/.append style={rotate=90, anchor=west},
    %nodes near coords/.append style={rotate=90}
    scaled ticks=base 10:0,     %insane 
    cycle list = {black,black!60,black!40,black!10},
    %tick label style={/pgf/number format/fixed},
    %point meta=y *10^-7 % the displayed number
    %y filter/.code={\pgfmathparse{#1/411}\pgfmathresult}
]

\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
 coordinates {
    (1,1450)% +- (121,230)
    (2,1478)%  +- (4,7)
    (3,1494)% +- (18,27)
    (4,1476)% +- (18,27)
    (5,1494)% +- (18,27)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,446)% +- (20,32)
    (2,1747)%  +- (4,7)
    (3,2327)%  +- (2,4)
    (4,2497)% +- (18,27)
    (5,2988)% +- (18,27)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,1293)% +- (14,16)
    (2,4740)%  +- (4,7)
    (3,12252)%  +- (4,7)
    (4,16091)% +- (18,27)
    (5,20115)% +- (18,27)
};

\draw [black,dashed] ({rel axis cs:0,0}|-{axis cs:2,411}) -- ({rel axis cs:1,0}|-{axis cs:2,411}) node [pos=0.33, above] {};

\legend{Mojette, ISA-L, Jerasure}

\end{axis}
\end{tikzpicture}


==> dec8k_1.tex <==
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar=8pt,              % écarte les bars
    enlarge x limits=0.25,   % top ça ! écarte les côtés
    legend pos=north west,
    legend style={legend columns=1},
    ylabel={CPU cycles},
    xlabel={Number of erasures},
    symbolic x coords={1,2,3},
    bar width=10pt,
    %x tick label style={ rotate=45 },
    %y tick label style={ rotate=90 },
    ymin=0,
    xtick={1,2,3},%
    xticklabels={0,1,2},
    error bars/.cd,
    yminorgrids=true,
    ymajorgrids=true,
    nodes near coords,
    scaled ticks=base 10:0,     %insane 
    cycle list = {black,black!60,black!40,black!10},
    %y filter/.code={\pgfmathparse{#1/603}\pgfmathresult}
    %tick label style={/pgf/number format/fixed},
    %point meta=y *10^-7 % the displayed number 
]

\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
 coordinates {
    (1,1750)% +- (121,230)
    (2,1636)%  +- (4,7)
    (3,1624)% +- (18,27)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,640)% +- (20,32)
    (2,3248)%  +- (4,7)
    (3,4544)%  +- (2,4)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,1152)% +- (14,16)
    (2,4414)%  +- (4,7)
    (3,10215)%  +- (4,7)
};

\draw [black,dashed] ({rel axis cs:0,0}|-{axis cs:2,603}) -- ({rel axis cs:1,0}|-{axis cs:2,603}) node [pos=0.33, above] {};

\legend{Mojette, ISA-L, Jerasure}

\end{axis}
\end{tikzpicture}


==> dec8k_2.tex <==
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar=5pt,              % écarte les bars
    enlarge x limits=0.15,   % top ça ! écarte les côtés
    legend pos=north west,
    legend style={legend columns=1},
    ylabel={CPU cycles},
    xlabel={Number of erasures},
    symbolic x coords={1,2,3,4,5},
    bar width=5pt,
    %x tick label style={ rotate=45 },
    %y tick label style={ rotate=90 },
    ymin=0,
    xtick={1,2,3,4,5},%
    xticklabels={0,1,2,3,4},
    error bars/.cd,
    yminorgrids=true,
    ymajorgrids=true,
    nodes near coords,
    every node near coord/.append style={rotate=90, anchor=west},
    %nodes near coords/.append style={rotate=90}
    scaled ticks=base 10:0,     %insane 
    cycle list = {black,black!60,black!40,black!10},
    %y filter/.code={\pgfmathparse{#1/711}\pgfmathresult}
    %tick label style={/pgf/number format/fixed},
    %point meta=y *10^-7 % the displayed number
]

\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
 coordinates {
    (1,3316)% +- (121,230)
    (2,4138)%  +- (4,7)
    (3,4138)% +- (18,27)
    (4,4080)% +- (18,27)
    (5,4156)% +- (18,27)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,766)% +- (20,32)
    (2,3306)%  +- (4,7)
    (3,4519)%  +- (2,4)
    (4,4865)% +- (18,27)
    (5,5855)% +- (18,27)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,1341)% +- (14,16)
    (2,5570)%  +- (4,7)
    (3,14593)%  +- (4,7)
    (4,19097)% +- (18,27)
    (5,24586)% +- (18,27)
};

\draw [black,dashed] ({rel axis cs:0,0}|-{axis cs:2,711}) -- ({rel axis cs:1,0}|-{axis cs:2,711}) node [pos=0.33, above] {};

\legend{Mojette, ISA-L, Jerasure}

\end{axis}
\end{tikzpicture}


==> enc4K.tex <==
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar=10pt,              % écarte les bars
    enlarge x limits=0.5,   % top ça ! écarte les côtés
    legend pos=north west,
    legend style={legend columns=1},
    ylabel={CPU cycles},   
    symbolic x coords={1,2},
    bar width=13pt,
    ymin=0,
    %x tick label style={ rotate=45 },
    %y tick label style={ rotate=90 },
    xtick=data,%
    xticklabels={$(6{,}4)$ encoding,$(12{,}8)$ encoding},
    error bars/.cd,
    yminorgrids=true,
    ymajorgrids=true,
    nodes near coords,
    scaled y ticks=base 10:0,   % insane !
    cycle list = {black!10,black,black!60,black!40},
   % \draw[red,thick,dashed] (0,0) -- (4,0)
]

\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
 coordinates {
    (1,507)% +- (121,230)
    (2,665)% +- (18,27)
};

\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
 coordinates {
    (1,1193)% +- (121,230)
    (2,2072)% +- (18,27)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,2312)% +- (20,32)
    (2,2971)%  +- (2,4)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,4088)% +- (14,16)
    (2,11163)%  +- (4,7)
};

\legend{memcpy(), Mojette, ISA-L, Jerasure, }

\end{axis}
\end{tikzpicture}


==> enc8K.tex <==
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar=10pt,              % écarte les bars
    enlarge x limits=0.5,   % top ça ! écarte les côtés
    legend pos=north west,
    legend style={legend columns=1},
    ylabel={CPU cycles},
    symbolic x coords={1,2},
    bar width=13pt,
    ymin=0,
    %x tick label style={ rotate=45 },
    %y tick label style={ rotate=90 },
    xtick=data,%
    xticklabels={$(6{,}4)$ encoding,$(12{,}8)$ encoding},
    error bars/.cd,
    yminorgrids=true,
    ymajorgrids=true,
    nodes near coords,
    scaled y ticks=base 10:0,   % insane !
    cycle list = {black!10,black,black!60,black!40}
]

\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
 coordinates {
    (1,980)% +- (121,230)
    (2,1077)% +- (18,27)
};

\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
 coordinates {
    (1,2648)% +- (121,230)
    (2,5705)% +- (18,27)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,4553)% +- (20,32)
    (2,5747)%  +- (2,4)
};
\addplot+[fill, text=black, error bars/.cd, y dir=both, y explicit]
coordinates {
    (1,5810)% +- (14,16)
    (2,15267)%  +- (4,7)
};

\legend{memcpy(), Mojette, ISA-L, Jerasure}

\end{axis}
\end{tikzpicture}

